Anomalous W boson production at HERA

We present the results of complete tree level calculation for W boson production processes e^- p -> e^- mu^+ nu_mu X and e^- p -> e^- mu^- nu_mubar X introducing anomalous WWgamma and WWZ couplings. Detailed results for the distributions of final state particles are obtained. In the region of small momentum transferred we calculate the contribution of hadronlike photon component in the structure function approach.

==> fig1.tex <==
% CompHEP  version  3.2    
% diagrams for process   PROCESS:   $e^-,u \rightarrow e^-,\mu^+,\nu_{\mu},d$           
% 10 diagrams
%\documentstyle[/home/dubinin/chep32/setup/axodraw]{article}
%\begin{document}
{\def\chepscale{1.3} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\scriptsize    %  letter  size control
%  diagram # 1
\begin{picture}(50,90)(0,0)
\Text(8.2,77.8)[r]{$e^-$}
\ArrowLine(8.5,77.8)(30.5,77.8) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,77.8)(41.5,77.8) 
\Text(30.1,67.0)[r]{$\gamma$}
\DashLine(30.5,77.8)(30.5,56.2){3.0} 
\Text(41.8,56.2)[l]{$\mu^+$}
\ArrowLine(41.5,56.2)(30.5,56.2) 
\Text(29.1,45.4)[r]{$\mu^-$}
\ArrowLine(30.5,56.2)(30.5,34.6) 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,34.6)(41.5,34.6) 
\Text(29.1,23.8)[r]{$W+$}
\DashArrowLine(30.5,13.0)(30.5,34.6){3.0} 
\Text(8.2,13.0)[r]{$q_1$}
\ArrowLine(8.5,13.0)(30.5,13.0) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,13.0)(41.5,13.0) 
\Text(25,0)[b] {diagr.1}
\end{picture} \ 
%  diagram # 2
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$\gamma$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Text(8.2,45.4)[r]{$q_1$}
\ArrowLine(8.5,45.4)(19.5,45.4) 
\Text(24.8,48.2)[b]{$q_1$}
\ArrowLine(19.5,45.4)(30.5,45.4) 
\Text(41.8,56.2)[l]{$q_2$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(29.1,34.6)[r]{$W+$}
\DashArrowLine(30.5,45.4)(30.5,23.8){3.0} 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,23.8)(41.5,34.6) 
\Text(41.8,13.0)[l]{$\mu^+$}
\ArrowLine(41.5,13.0)(30.5,23.8) 
\Text(25,0)[b] {diagr.2}
\end{picture} \ 
%  diagram # 3
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$\gamma$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Line(19.5,45.4)(30.5,45.4) 
\Text(41.8,56.2)[l]{$q_2$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(18.1,34.6)[r]{$q_2$}
\ArrowLine(19.5,23.8)(19.5,45.4) 
\Text(8.2,23.8)[r]{$q_1$}
\ArrowLine(8.5,23.8)(19.5,23.8) 
\Text(24.8,26.6)[b]{$W+$}
\DashArrowLine(19.5,23.8)(30.5,23.8){3.0} 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,23.8)(41.5,34.6) 
\Text(41.8,13.0)[l]{$\mu^+$}
\ArrowLine(41.5,13.0)(30.5,23.8) 
\Text(25,0)[b] {diagr.3}
\end{picture} \ 
%  diagram # 4
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$\gamma$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Text(24.8,48.2)[b]{$W+$}
\DashArrowLine(19.5,45.4)(30.5,45.4){3.0} 
\Text(41.8,56.2)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(41.8,34.6)[l]{$\mu^+$}
\ArrowLine(41.5,34.6)(30.5,45.4) 
\Text(18.1,34.6)[r]{$W+$}
\DashArrowLine(19.5,23.8)(19.5,45.4){3.0} 
\Text(8.2,23.8)[r]{$q_1$}
\ArrowLine(8.5,23.8)(19.5,23.8) 
\Line(19.5,23.8)(30.5,23.8) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,23.8)(41.5,13.0) 
\Text(25,0)[b] {diagr.4}
\end{picture} \ 
%  diagram # 5
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Text(24.8,69.8)[b]{$n1$}
\ArrowLine(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(29.1,56.2)[r]{$W+$}
\DashArrowLine(30.5,67.0)(30.5,45.4){3.0} 
\Text(41.8,56.2)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(41.8,34.6)[l]{$\mu^+$}
\ArrowLine(41.5,34.6)(30.5,45.4) 
\Text(18.1,45.4)[r]{$W+$}
\DashArrowLine(19.5,23.8)(19.5,67.0){3.0} 
\Text(8.2,23.8)[r]{$q_1$}
\ArrowLine(8.5,23.8)(19.5,23.8) 
\Line(19.5,23.8)(30.5,23.8) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,23.8)(41.5,13.0) 
\Text(25,0)[b] {diagr.5}
\end{picture} \ 
%  diagram # 6
\begin{picture}(50,90)(0,0)
\Text(8.2,77.8)[r]{$e^-$}
\ArrowLine(8.5,77.8)(30.5,77.8) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,77.8)(41.5,77.8) 
\Text(30.1,67.0)[r]{$Z$}
\DashLine(30.5,77.8)(30.5,56.2){3.0} 
\Text(41.8,56.2)[l]{$\mu^+$}
\ArrowLine(41.5,56.2)(30.5,56.2) 
\Text(29.1,45.4)[r]{$\mu^-$}
\ArrowLine(30.5,56.2)(30.5,34.6) 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,34.6)(41.5,34.6) 
\Text(29.1,23.8)[r]{$W+$}
\DashArrowLine(30.5,13.0)(30.5,34.6){3.0} 
\Text(8.2,13.0)[r]{$q_1$}
\ArrowLine(8.5,13.0)(30.5,13.0) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,13.0)(41.5,13.0) 
\Text(25,0)[b] {diagr.6}
\end{picture} \ 
%  diagram # 7
\begin{picture}(50,90)(0,0)
\Text(8.2,77.8)[r]{$e^-$}
\ArrowLine(8.5,77.8)(30.5,77.8) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,77.8)(41.5,77.8) 
\Text(30.1,67.0)[r]{$Z$}
\DashLine(30.5,77.8)(30.5,56.2){3.0} 
\Text(41.8,56.2)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,56.2)(41.5,56.2) 
\Text(29.1,45.4)[r]{$\nu_{\mu}$}
\ArrowLine(30.5,34.6)(30.5,56.2) 
\Text(41.8,34.6)[l]{$\mu^+$}
\ArrowLine(41.5,34.6)(30.5,34.6) 
\Text(29.1,23.8)[r]{$W+$}
\DashArrowLine(30.5,13.0)(30.5,34.6){3.0} 
\Text(8.2,13.0)[r]{$q_1$}
\ArrowLine(8.5,13.0)(30.5,13.0) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,13.0)(41.5,13.0) 
\Text(25,0)[b] {diagr.7}
\end{picture} \ 
%  diagram # 8
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$Z$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Text(8.2,45.4)[r]{$q_1$}
\ArrowLine(8.5,45.4)(19.5,45.4) 
\Text(24.8,48.2)[b]{$q_1$}
\ArrowLine(19.5,45.4)(30.5,45.4) 
\Text(41.8,56.2)[l]{$q_2$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(29.1,34.6)[r]{$W+$}
\DashArrowLine(30.5,45.4)(30.5,23.8){3.0} 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,23.8)(41.5,34.6) 
\Text(41.8,13.0)[l]{$\mu^+$}
\ArrowLine(41.5,13.0)(30.5,23.8) 
\Text(25,0)[b] {diagr.8}
\end{picture} \ 
%  diagram # 9
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$Z$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Line(19.5,45.4)(30.5,45.4) 
\Text(41.8,56.2)[l]{$q_2$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(18.1,34.6)[r]{$q_2$}
\ArrowLine(19.5,23.8)(19.5,45.4) 
\Text(8.2,23.8)[r]{$q_1$}
\ArrowLine(8.5,23.8)(19.5,23.8) 
\Text(24.8,26.6)[b]{$W+$}
\DashArrowLine(19.5,23.8)(30.5,23.8){3.0} 
\Text(41.8,34.6)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,23.8)(41.5,34.6) 
\Text(41.8,13.0)[l]{$\mu^+$}
\ArrowLine(41.5,13.0)(30.5,23.8) 
\Text(25,0)[b] {diagr.9}
\end{picture} \ 
%  diagram # 10
\begin{picture}(50,90)(0,0)
\Text(8.2,67.0)[r]{$e^-$}
\ArrowLine(8.5,67.0)(19.5,67.0) 
\Line(19.5,67.0)(30.5,67.0) 
\Text(41.8,77.8)[l]{$e^-$}
\ArrowLine(30.5,67.0)(41.5,77.8) 
\Text(19.1,56.2)[r]{$Z$}
\DashLine(19.5,67.0)(19.5,45.4){3.0} 
\Text(24.8,48.2)[b]{$W+$}
\DashArrowLine(19.5,45.4)(30.5,45.4){3.0} 
\Text(41.8,56.2)[l]{$\nu_{\mu}$}
\ArrowLine(30.5,45.4)(41.5,56.2) 
\Text(41.8,34.6)[l]{$\mu^+$}
\ArrowLine(41.5,34.6)(30.5,45.4) 
\Text(18.1,34.6)[r]{$W+$}
\DashArrowLine(19.5,23.8)(19.5,45.4){3.0} 
\Text(8.2,23.8)[r]{$q_1$}
\ArrowLine(8.5,23.8)(19.5,23.8) 
\Line(19.5,23.8)(30.5,23.8) 
\Text(41.8,13.0)[l]{$q_2$}
\ArrowLine(30.5,23.8)(41.5,13.0) 
\Text(25,0)[b] {diagr.10}
\end{picture} \ 
}
%\end{document}


==> fig2.tex <==
% CompHEP  version  3.2    
% e1 , u     ->  e1 , E2 , n2 , d
%\documentstyle[/home/dubinin/chep32/setup/axodraw]{article}
%\begin{document}
{\def\chepscale{1.0} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\normalsize    %  letter  size control
\begin{picture}(300,200)(0,0)
\Text(168.2,199.4)[t]{$e^- , u     ->  e^- , \mu^+ , \nu_{\mu} , d$}
% ====================   X-axis =============
\LinAxis(45.90,36.72)(290.82,36.72)(4.333,3,-4,1.000,1.5)
\Text(83.4,29.9)[t]{$-6$}
\Text(140.2,29.9)[t]{$-3$}
\Text(196.5,29.9)[t]{$0.0$}
\Text(253.3,29.9)[t]{$3$}
\Text(290.8,20.3)[rt]{$Log(Q^2_{13})$}
% ====================   Y-axis =============
\LinAxis(45.90,36.72)(45.90,176.27)(3.348,3,4,-0.044,1.5)
\Text(39.2,37.3)[r]{$0.0$}
\Text(39.2,79.1)[r]{$0.003$}
\Text(39.2,120.9)[r]{$0.006$}
\Text(39.2,162.1)[r]{$0.009$}
\rText(11.3,176.3)[tr][l]{Diff. cross section [pb]}
% ============== end of axis ============
\Line(288.7,37.9)(288.7,37.9) 
\Line(286.6,37.9)(290.8,37.9) 
\Line(285.0,37.9)(285.0,37.3) 
\Line(282.9,37.9)(286.6,37.9) 
\Line(281.2,37.9)(281.2,37.3) 
\Line(279.1,37.9)(282.9,37.9) 
\Line(277.5,37.9)(277.5,36.7) 
\Line(275.4,37.3)(279.1,37.3) 
\Line(273.7,41.2)(273.7,39.5) 
\Line(271.6,40.1)(275.4,40.1) 
\Line(270.0,46.9)(270.0,42.9) 
\Line(267.9,44.6)(271.6,44.6) 
\Line(266.2,48.6)(266.2,45.2) 
\Line(264.1,46.9)(267.9,46.9) 
\Line(262.4,66.1)(262.4,55.4) 
\Line(260.4,60.5)(264.1,60.5) 
\Line(258.7,62.7)(258.7,57.6) 
\Line(256.6,59.9)(260.4,59.9) 
\Line(254.9,67.8)(254.9,62.7) 
\Line(252.9,65.5)(256.6,65.5) 
\Line(251.2,67.2)(251.2,62.7) 
\Line(249.1,65.0)(252.9,65.0) 
\Line(247.4,73.4)(247.4,67.8) 
\Line(245.3,70.6)(249.1,70.6) 
\Line(243.7,81.9)(243.7,74.6) 
\Line(241.6,78.5)(245.3,78.5) 
\Line(239.9,81.9)(239.9,75.1) 
\Line(237.8,78.5)(241.6,78.5) 
\Line(236.2,97.2)(236.2,88.7) 
\Line(234.1,93.2)(237.8,93.2) 
\Line(232.4,95.5)(232.4,88.1) 
\Line(230.3,92.1)(234.1,92.1) 
\Line(228.2,100.6)(228.2,93.2) 
\Line(226.6,97.2)(230.3,97.2) 
\Line(224.5,104.5)(224.5,95.5) 
\Line(222.8,100.0)(226.6,100.0) 
\Line(220.7,115.8)(220.7,105.1) 
\Line(219.1,110.2)(222.8,110.2) 
\Line(217.0,109.0)(217.0,101.7) 
\Line(215.3,105.1)(219.1,105.1) 
\Line(213.2,113.6)(213.2,105.6) 
\Line(211.5,109.6)(215.3,109.6) 
\Line(209.5,118.1)(209.5,109.6) 
\Line(207.8,114.1)(211.5,114.1) 
\Line(205.7,126.0)(205.7,115.3) 
\Line(204.0,120.9)(207.8,120.9) 
\Line(201.9,129.9)(201.9,120.9) 
\Line(200.3,125.4)(204.0,125.4) 
\Line(198.2,129.4)(198.2,119.2) 
\Line(196.5,124.3)(200.3,124.3) 
\Line(194.4,132.2)(194.4,123.2) 
\Line(192.8,127.7)(196.5,127.7) 
\Line(190.7,141.8)(190.7,132.2) 
\Line(189.0,137.3)(192.8,137.3) 
\Line(186.9,133.3)(186.9,124.9) 
\Line(185.3,129.4)(189.0,129.4) 
\Line(183.2,137.9)(183.2,128.2) 
\Line(181.5,133.3)(185.3,133.3) 
\Line(179.4,142.9)(179.4,132.8) 
\Line(177.7,137.9)(181.5,137.9) 
\Line(175.7,154.8)(175.7,142.9) 
\Line(174.0,148.6)(177.7,148.6) 
\Line(171.9,155.9)(171.9,145.8) 
\Line(170.2,150.8)(174.0,150.8) 
\Line(168.2,157.1)(168.2,145.8) 
\Line(166.1,151.4)(170.2,151.4) 
\Line(164.4,153.7)(164.4,139.0) 
\Line(162.3,146.3)(166.1,146.3) 
\Line(160.6,149.7)(160.6,139.0) 
\Line(158.6,144.1)(162.3,144.1) 
\Line(156.9,146.3)(156.9,136.7) 
\Line(154.8,141.8)(158.6,141.8) 
\Line(153.1,146.9)(153.1,136.7) 
\Line(151.0,141.8)(154.8,141.8) 
\Line(149.4,148.0)(149.4,137.9) 
\Line(147.3,142.9)(151.0,142.9) 
\Line(145.6,147.5)(145.6,136.7) 
\Line(143.5,142.4)(147.3,142.4) 
\Line(141.9,150.8)(141.9,140.7) 
\Line(139.8,145.8)(143.5,145.8) 
\Line(138.1,150.3)(138.1,140.7) 
\Line(136.0,145.2)(139.8,145.2) 
\Line(134.4,158.8)(134.4,148.0) 
\Line(132.3,153.1)(136.0,153.1) 
\Line(130.6,164.4)(130.6,152.5) 
\Line(128.5,158.8)(132.3,158.8) 
\Line(126.8,158.2)(126.8,146.9) 
\Line(124.8,152.5)(128.5,152.5) 
\Line(123.1,152.5)(123.1,142.4) 
\Line(121.0,147.5)(124.8,147.5) 
\Line(119.3,155.4)(119.3,144.6) 
\Line(117.2,150.3)(121.0,150.3) 
\Line(115.6,152.5)(115.6,141.2) 
\Line(113.5,146.9)(117.2,146.9) 
\Line(111.8,161.6)(111.8,150.8) 
\Line(109.7,156.5)(113.5,156.5) 
\Line(108.1,147.5)(108.1,137.9) 
\Line(106.0,142.4)(109.7,142.4) 
\Line(103.9,151.4)(103.9,140.1) 
\Line(102.2,145.8)(106.0,145.8) 
\Line(100.1,152.5)(100.1,140.7) 
\Line(98.5,146.3)(102.2,146.3) 
\Line(96.4,148.6)(96.4,137.3) 
\Line(94.7,142.9)(98.5,142.9) 
\Line(92.6,142.9)(92.6,131.1) 
\Line(91.0,136.7)(94.7,136.7) 
\Line(88.9,136.2)(88.9,126.6) 
\Line(87.2,131.6)(91.0,131.6) 
\Line(85.1,131.6)(85.1,122.0) 
\Line(83.4,127.1)(87.2,127.1) 
\Line(81.4,113.0)(81.4,104.0) 
\Line(79.7,108.5)(83.4,108.5) 
\Line(77.6,116.9)(77.6,106.8) 
\Line(75.9,111.9)(79.7,111.9) 
\Line(73.9,102.8)(73.9,93.8) 
\Line(72.2,98.3)(75.9,98.3) 
\Line(70.1,87.6)(70.1,80.8) 
\Line(68.4,84.2)(72.2,84.2) 
\Line(66.3,84.7)(66.3,77.4) 
\Line(64.7,81.4)(68.4,81.4) 
\Line(62.6,73.4)(62.6,67.2) 
\Line(60.9,70.6)(64.7,70.6) 
\Line(58.8,66.7)(58.8,59.3) 
\Line(57.2,62.7)(60.9,62.7) 
\Line(55.1,52.5)(55.1,49.2) 
\Line(53.4,50.8)(57.2,50.8) 
\Line(51.3,54.8)(51.3,49.7) 
\Line(49.7,52.0)(53.4,52.0) 
\Line(47.6,46.3)(47.6,42.9) 
\Line(45.9,44.6)(49.7,44.6) 
\end{picture}
}
%\end{document}

